Electroweak corrections to $Z$-boson hadroproduction at finite transverse momentum

We calculate the full one-loop electroweak radiative corrections, of ${\cal O}(\alpha^2\alpha_s)$, to the cross section of single $Z$-boson inclusive hadroproduction at finite transverse momentum ($p_T$). This includes the ${\cal O}(\alpha)$ corrections to $Z+j$ production, the ${\cal O}(\alpha_s)$ corrections to $Z+\gamma$ production, and certain QCD-electroweak interference contributions involving a single quark trace. We recover the QCD and purely weak corrections and study the QED corrections and the QCD-electroweak interference contributions for the first time. We also consider direct and resolved photoproduction in elastic and inelastic scattering. We present $p_T$ and rapidity distributions for the experimental conditions at the Fermilab Tevatron and the CERN LHC and assess the significance of the various contributions.

==> diagBorn.inc <==
%1 qQ Zg
\FADiagram{(a 1)}
\FAProp(0.,3.4)(10.,3.4)(0.,){/Straight}{-1}
\FALabel(3.,6.93)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,13.)(10.,3.4)(0.,){/Straight}{1}
\FAProp(10.,3.4)(20.,3.4)(0.,){/Cycles}{0}
\FALabel(13.,6.93)[t]{$g$}
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(13.,15.93)[t]{$Z$}


%2 qQ Zg
\FADiagram{(a 2)}
\FAProp(0.,3.4)(10.,3.4)(0.,){/Straight}{-1}
\FALabel(3.,6.93)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,13.)(10.,3.4)(0.,){/Straight}{1}
\FAProp(10.,3.4)(20.,13.)(0.,){/Sine}{0}
\FALabel(13.5,5.3)[t]{$Z$}
\FAProp(10.,13.)(20.,3.4)(0.,){/Cycles}{0}
\FALabel(13.,15.93)[t]{$g$}

%3 qg Zq
\FADiagram{(b 1)}
\FAProp(0.,3.4)(10.,3.4)(0.,){/Cycles}{0}
\FALabel(3.,6.93)[t]{$g$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,13.)(10.,3.4)(0.,){/Straight}{1}
\FAProp(10.,3.4)(20.,3.4)(0.,){/Straight}{1}
\FALabel(13.,6.93)[t]{$q$}
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(13.,15.93)[t]{$Z$}


%4 qQ Zg
\FADiagram{(b 2)}
%\FAProp(0.,3.4)(10.,3.4)(0.,){/Cycles}{0}
\FAProp(0.,3.4)(5.,8.2)(0.,){/Cycles}{0}
\FALabel(5.,5.93)[t]{$g$}
\FAProp(0.,13.)(5.,8.2)(0.,){/Straight}{1}
\FALabel(3.,15.93)[t]{$q$}
\FAProp(5.,8.2)(15.,8.2)(0.,){/Straight}{1}
\FAProp(15.,8.2)(20.,13.)(0.,){/Sine}{0}
\FALabel(14.5,5.93)[t]{$q$}
\FAProp(15.,8.2)(20.,3.4)(0.,){/Straight}{1}
\FALabel(15.,15.93)[t]{$Z$}

%5 qQ Z gamma
\FADiagram{(c 1)}
\FAProp(0.,3.4)(10.,3.4)(0.,){/Straight}{-1}
\FALabel(3.,6.93)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,13.)(10.,3.4)(0.,){/Straight}{1}
\FAProp(10.,3.4)(20.,3.4)(0.,){/Sine}{1}
\FALabel(13.,6.93)[t]{$\gamma$}
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(13.,15.93)[t]{$Z$}


%6 qQ Zgamma
\FADiagram{(c 2)}
\FAProp(0.,3.4)(10.,3.4)(0.,){/Straight}{-1}
\FALabel(3.,6.93)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,13.)(10.,3.4)(0.,){/Straight}{1}
\FAProp(10.,3.4)(20.,13.)(0.,){/Sine}{1}
\FALabel(13.5,5.3)[t]{$Z$}
\FAProp(10.,13.)(20.,3.4)(0.,){/Sine}{0}
\FALabel(13.,15.93)[t]{$\gamma$}

%7 qg Zqamma
\FADiagram{(d 1)}
\FAProp(0.,3.4)(10.,3.4)(0.,){/Sine}{0}
\FALabel(3.,6.93)[t]{$\gamma$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.93)[t]{$q$}
\FAProp(10.,13.)(10.,3.4)(0.,){/Straight}{1}
\FAProp(10.,3.4)(20.,3.4)(0.,){/Straight}{1}
\FALabel(13.,6.93)[t]{$q$}
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(13.,15.93)[t]{$Z$}


%8 qQ Zgamma
\FADiagram{(d 2)}
%\FAProp(0.,3.4)(10.,3.4)(0.,){/Cycles}{0}
\FAProp(0.,3.4)(5.,8.2)(0.,){/Sine}{0}
\FALabel(5.,5.93)[t]{$\gamma$}
\FAProp(0.,13.)(5.,8.2)(0.,){/Straight}{1}
\FALabel(3.,15.93)[t]{$q$}
\FAProp(5.,8.2)(15.,8.2)(0.,){/Straight}{1}
\FAProp(15.,8.2)(20.,13.)(0.,){/Sine}{0}
\FALabel(14.5,5.93)[t]{$q$}
\FAProp(15.,8.2)(20.,3.4)(0.,){/Straight}{1}
\FALabel(15.,15.93)[t]{$Z$}



==> diagBremuU.inc <==
%1 qq  Zqq
\FADiagram{(a 1)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Cycles}{0}
\FALabel(13.,8.5)[t]{ $g$/$\gamma$}
\FAProp(10.,3.)(20.,3.)(0.,){/Straight}{-1}
\FALabel(18.5,5.5)[t]{$\bar q$}
\FAProp(10.,13.)(20.,13.)(0.,){/Straight}{1}
\FALabel(18.5,11.93)[t]{$q$}
\FAProp(15.,13.)(20.,18.)(0.,){/Sine}{0}
\FALabel(16.5,17)[t]{$Z$}

%2 qq  Zqq
\FADiagram{(a 2)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Cycles}{0}
\FALabel(7.,8.5)[t]{ $g$/$\gamma$}
\FAProp(10.,3.)(20.,3.)(0.,){/Straight}{-1}
\FALabel(18.5,5.5)[t]{$\bar q$}
\FAProp(10.,13.)(20.,7)(0.,){/Straight}{1}
\FALabel(18.5,9.5)[t]{$q$}
\FAProp(13.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,14)[t]{$Z$}

%3 qq  Zqq
\FADiagram{(a 3)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,9.)(10.,3.)(0.,){/Cycles}{0}
\FALabel(13.,7.5)[t]{ $g$/$\gamma$}
\FAProp(10.,9.)(10.,13.5)(0.,){/Straight}{0}
\FAProp(10.,3.)(20.,3.)(0.,){/Straight}{-1}
\FALabel(18.5,5.5)[t]{$\bar q$}
\FAProp(10.,9.)(20.,9.)(0.,){/Straight}{1}
\FALabel(18.5,11.)[t]{$q$}
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(16.5,15.3)[t]{$Z$}

%4 qq  Zqq
\FADiagram{(a 4)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,7.)(10.,13.5)(0.,){/Cycles}{0}
\FALabel(6.,10.)[t]{ $g$/$\gamma$}
\FAProp(10.,7.)(10.,3.)(0.,){/Straight}{0}
\FAProp(10.,7.)(20.,3.)(0.,){/Straight}{-1}
\FALabel(18.5,6.)[t]{$\bar q$}
\FAProp(10.,13.)(20.,7.)(0.,){/Straight}{1}
\FALabel(18.5,10.)[t]{$q$}
\FAProp(10.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(16.5,14.8)[t]{$Z$}

%5 qq  Zqq
\FADiagram{(a 5)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(8.,13.)(8.,3.)(0.,){/Straight}{0}
\FAProp(8.,3.)(15.,5.)(0.,){/Cycles}{0}
\FALabel(13.,8.5)[t]{ $g$/$\gamma$}
\FAProp(15.,5.)(20.,8.)(0.,){/Straight}{1}
\FALabel(18.5,8.93)[t]{$q$}
\FAProp(15.,5.)(20.,2.)(0.,){/Straight}{-1}
\FALabel(18.5,2.3)[t]{$\bar q$}
\FAProp(8.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%6 qq  Zqq
\FADiagram{(a 6)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(8.,13.)(8.,3.)(0.,){/Straight}{0}
\FAProp(8.,13.)(16.,6.)(0.,){/Cycles}{0}
\FALabel(13.,14.5)[t]{ $g$/$\gamma$}
\FAProp(16.,6.)(20.,9.)(0.,){/Straight}{1}
\FALabel(18.5,9.93)[t]{$q$}
\FAProp(16.,6.)(20.,3.)(0.,){/Straight}{-1}
\FALabel(18.5,3.3)[t]{$\bar q$}
\FAProp(8.,3.)(19.,13.)(0.,){/Sine}{0}
\FALabel(18.,14.5)[t]{$Z$}

%7 qq  Zqq
\FADiagram{(a 7)}
\FAProp(0.,3.)(6.,7.5)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(6.,7.5)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(6.,7.5)(11.5,7.5)(0.,){/Cycles}{0}
\FALabel(8.5,11.)[t]{ $g$/$\gamma$}
\FAProp(11.5,7.5)(16.,9.)(0.,){/Straight}{0}
\FAProp(11.5,7.5)(20.,3.)(0.,){/Straight}{-1}
\FALabel(18.5,6.)[t]{$\bar q$}
\FAProp(16.,9.)(20.,7.)(0.,){/Straight}{1}
\FALabel(18.5,9.5)[t]{$q$}
\FAProp(16.,9.)(20.,13.)(0.,){/Sine}{0}
\FALabel(17.5,14.3)[t]{$Z$}


%8 qq  Zqq
\FADiagram{(a 8)}
\FAProp(0.,3.)(6.,7.5)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(6.,7.5)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(6.,7.5)(11.5,7.5)(0.,){/Cycles}{0}
\FALabel(8.5,11.)[t]{ $g$/$\gamma$}
\FAProp(11.5,7.5)(16.,10.5)(0.,){/Straight}{0}
\FAProp(11.5,7.5)(20.,7.6)(0.,){/Straight}{-1}
\FALabel(18.5,9.3)[t]{$\bar q$}
\FAProp(16.,10.5)(19.,3.)(0.,){/Straight}{1}
\FALabel(16.5,4.)[t]{$q$}
\FAProp(16.,10.5)(20.,13.)(0.,){/Sine}{0}
\FALabel(17.5,14.3)[t]{$Z$}




==> diagBremuUgg.inc <==
%1 qq  Zgg
\FADiagram{(a 1)}
\FAProp(0.,3.)(9.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,14.)(9.,14.)(0.,){/Straight}{1}
\FALabel(3.,16.)[t]{$q$}
\FAProp(9.,3.)(9.,14.)(0.,){/Straight}{0}
\FAProp(9.,3.)(17.,3.)(0.,){/Cycles}{0}
\FALabel(19.5,5.5)[t]{$g/\gamma$}
\FAProp(9.,9.)(17.,9.)(0.,){/Cycles}{0}
\FALabel(19.,9.)[t]{ $g$}
\FAProp(9.,14.)(17.,14.)(0.,){/Sine}{0}
\FALabel(16.5,18.3)[t]{$Z$}

%2 qq  Zgg
\FADiagram{(a 2)}
\FAProp(0.,3.)(9.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,14.)(9.,14.)(0.,){/Straight}{1}
\FALabel(3.,16.)[t]{$q$}
\FAProp(9.,3.)(9.,14.)(0.,){/Straight}{0}
\FAProp(9.,9.)(17.,3.)(0.,){/Cycles}{0}
\FALabel(19.5,5.5)[t]{$g/\gamma$}
\FAProp(9.,3.)(17.,9.)(0.,){/Cycles}{0}
\FALabel(19.,9.)[t]{ $g$}
\FAProp(9.,14.)(17.,14.)(0.,){/Sine}{0}
\FALabel(16.5,18.3)[t]{$Z$}

%3 qq  Zgg
\FADiagram{(a 3)}
\FAProp(0.,3.)(9.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,14.)(9.,14.)(0.,){/Straight}{1}
\FALabel(3.,16.)[t]{$q$}
\FAProp(9.,3.)(9.,14.)(0.,){/Straight}{0}
\FAProp(9.,9.)(17.,3.)(0.,){/Cycles}{0}
\FALabel(19.5,5.5)[t]{$g/\gamma$}
\FAProp(9.,14.)(17.,9.)(0.,){/Cycles}{0}
\FALabel(19.,9.)[t]{ $g$}
\FAProp(9.,3.)(17.,14.)(0.,){/Sine}{0}
\FALabel(16.5,18.3)[t]{$Z$}

%4 qq  Zgg
\FADiagram{(a 4)}
\FAProp(0.,3.)(9.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,14.)(9.,14.)(0.,){/Straight}{1}
\FALabel(3.,16.)[t]{$q$}
\FAProp(9.,3.)(9.,14.)(0.,){/Straight}{0}
\FAProp(9.,3.)(17.,3.)(0.,){/Cycles}{0}
\FALabel(19.5,5.5)[t]{$g/\gamma$}
\FAProp(9.,14.)(17.,9.)(0.,){/Cycles}{0}
\FALabel(19.,9.)[t]{ $g$}
\FAProp(9.,9.)(17.,14.)(0.,){/Sine}{0}
\FALabel(16.5,18.3)[t]{$Z$}

%5 qq  Zgg
\FADiagram{(a 5)}
\FAProp(0.,3.)(9.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,14.)(9.,14.)(0.,){/Straight}{1}
\FALabel(3.,16.)[t]{$q$}
\FAProp(9.,3.)(9.,14.)(0.,){/Straight}{0}
\FAProp(9.,14.)(17.,3.)(0.,){/Cycles}{0}
\FALabel(19.5,5.5)[t]{$g/\gamma$}
\FAProp(9.,9.)(17.6,8.6)(0.,){/Cycles}{0}
\FALabel(19.,9.)[t]{ $g$}
\FAProp(9.,3.)(17.,14.)(0.,){/Sine}{0}
\FALabel(16.5,18.3)[t]{$Z$}

%6 qq  Zgg
\FADiagram{(a 6)}
\FAProp(0.,3.)(9.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,14.)(9.,14.)(0.,){/Straight}{1}
\FALabel(3.,16.)[t]{$q$}
\FAProp(9.,3.)(9.,14.)(0.,){/Straight}{0}
\FAProp(9.,14.)(17.,3.)(0.,){/Cycles}{0}
\FALabel(19.5,5.5)[t]{$g/\gamma$}
\FAProp(9.,3.)(17.,9.)(0.,){/Cycles}{0}
\FALabel(19.,9.)[t]{ $g$}
\FAProp(9.,9.)(17.,14.)(0.,){/Sine}{0}
\FALabel(16.5,18.3)[t]{$Z$}

%7 qq  Zgg
\FADiagram{(b 1)}
\FAProp(0.,3.)(9.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,14.)(9.,14.)(0.,){/Straight}{1}
\FALabel(3.,16.)[t]{$q$}
\FAProp(9.,3.)(9.,14.)(0.,){/Straight}{0}
\FAProp(9.,3.)(13,7)(0.,){/Cycles}{0}
\FAProp(13.,7.)(17.,3)(0.,){/Cycles}{0}
\FALabel(19.5,5.5)[t]{$g$}
\FAProp(13.,7.)(17.,9.)(0.,){/Cycles}{0}
\FALabel(19.,9.)[t]{ $g$}
\FAProp(9.,14.)(17.,14.)(0.,){/Sine}{0}
\FALabel(16.5,18.3)[t]{$Z$}

%8 qq  Zgg
\FADiagram{(b 2)}
\FAProp(0.,3.)(9.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$\bar q$}
\FAProp(0.,14.)(9.,14.)(0.,){/Straight}{1}
\FALabel(3.,16.)[t]{$q$}
\FAProp(9.,3.)(9.,14.)(0.,){/Straight}{0}
\FAProp(9.,14.)(13.,6.5)(0.,){/Cycles}{0}
\FAProp(13.,6.5)(17.,3)(0.,){/Cycles}{0}
\FALabel(19.5,5.5)[t]{$g$}
\FAProp(13.,6.5)(17.,9.)(0.,){/Cycles}{0}
\FALabel(19.,9.)[t]{ $g$}
\FAProp(9.,3.)(16.,14.)(0.,){/Sine}{0}
\FALabel(16.5,18.3)[t]{$Z$}



==> diagBremud.inc <==
%1 qd  Zqd
\FADiagram{(b 1)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$q'$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Cycles}{0}
\FALabel(13.,8.5)[t]{ $g$}
\FAProp(10.,3.)(20.,3.)(0.,){/Straight}{-1}
\FALabel(18.5,5.5)[t]{$q'$}
\FAProp(10.,13.)(20.,13.)(0.,){/Straight}{1}
\FALabel(18.5,11.93)[t]{$q$}
\FAProp(15.,13.)(20.,18.)(0.,){/Sine}{0}
\FALabel(16.5,17)[t]{$Z$}

%2 qd  Zqd
\FADiagram{(b 2)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$q'$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Cycles}{0}
\FALabel(7.,8.5)[t]{ $g$}
\FAProp(10.,3.)(20.,3.)(0.,){/Straight}{-1}
\FALabel(18.5,5.5)[t]{$q'$}
\FAProp(10.,13.)(20.,7)(0.,){/Straight}{1}
\FALabel(18.5,9.5)[t]{$q$}
\FAProp(13.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,14)[t]{$Z$}


%3 qd  Zqd
\FADiagram{(b 3)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$q'$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,9.)(10.,3.)(0.,){/Cycles}{0}
\FALabel(13.,7.5)[t]{ $g$}
\FAProp(10.,9.)(10.,13.5)(0.,){/Straight}{0}
\FAProp(10.,3.)(20.,3.)(0.,){/Straight}{-1}
\FALabel(18.5,5.5)[t]{$q'$}
\FAProp(10.,9.)(20.,9.)(0.,){/Straight}{1}
\FALabel(18.5,11.)[t]{$q$}
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(16.5,15.3)[t]{$Z$}

%4 qd  Zqd
\FADiagram{(b 4)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(3.,5.5)[t]{$q'$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,7.)(10.,13.5)(0.,){/Cycles}{0}
\FALabel(6.,10.)[t]{ $g$}
\FAProp(10.,7.)(10.,3.)(0.,){/Straight}{0}
\FAProp(10.,7.)(20.,3.)(0.,){/Straight}{-1}
\FALabel(18.5,6.)[t]{$q'$}
\FAProp(10.,13.)(20.,7.)(0.,){/Straight}{1}
\FALabel(18.5,10.)[t]{$q$}
\FAProp(10.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(16.5,14.8)[t]{$Z$}



==> diagBremuu.inc <==
%1 qq  Zqq
\FADiagram{(a 1)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{1}
\FALabel(3.,5.5)[t]{$q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Cycles}{0}
%\FALabel(13.,8.5)[t]{ $g$/$\gamma$}
\FAProp(10.,3.)(20.,3.)(0.,){/Straight}{1}
\FALabel(18.5,5.5)[t]{$q$}
\FAProp(10.,13.)(20.,13.)(0.,){/Straight}{1}
\FALabel(18.5,11.93)[t]{$q$}
\FAProp(15.,13.)(20.,18.)(0.,){/Sine}{0}
\FALabel(16.5,17)[t]{$Z$}

%2 qq  Zqq
\FADiagram{(a 2)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{1}
\FALabel(3.,5.5)[t]{$q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Cycles}{0}
%\FALabel(7.,8.5)[t]{ $g$/$\gamma$}
\FAProp(10.,3.)(20.,3.)(0.,){/Straight}{1}
\FALabel(18.5,5.5)[t]{$q$}
\FAProp(10.,13.)(20.,7)(0.,){/Straight}{1}
\FALabel(18.5,9.5)[t]{$q$}
\FAProp(13.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,14)[t]{$Z$}

%3 qq  Zqq
\FADiagram{(a 3)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{1}
\FALabel(3.,5.5)[t]{$q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,9.)(10.,3.)(0.,){/Cycles}{0}
%\FALabel(13.,7.5)[t]{ $g$/$\gamma$}
\FAProp(10.,9.)(10.,13.5)(0.,){/Straight}{0}
\FAProp(10.,3.)(20.,3.)(0.,){/Straight}{1}
\FALabel(18.5,5.5)[t]{$q$}
\FAProp(10.,9.)(20.,9.)(0.,){/Straight}{1}
\FALabel(18.5,11.)[t]{$q$}
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(16.5,15.3)[t]{$Z$}

%4 qq  Zqq
\FADiagram{(a 4)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{1}
\FALabel(3.,5.5)[t]{$q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,7.)(10.,13.5)(0.,){/Cycles}{0}
%\FALabel(6.,12.)[t]{ $g$/$\gamma$}
\FAProp(10.,7.)(10.,3.)(0.,){/Straight}{0}
\FAProp(10.,7.)(20.,3.)(0.,){/Straight}{1}
\FALabel(18.5,6.)[t]{$q$}
\FAProp(10.,13.)(20.,7.)(0.,){/Straight}{1}
\FALabel(18.5,10.)[t]{$q$}
\FAProp(10.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(16.5,14.8)[t]{$Z$}



%5 qq  Zqq
\FADiagram{(a 5)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{1}
\FALabel(1.,5.5)[t]{$q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(1.,15.)[t]{$q$}
\FAProp(8.,13.)(8.,3.)(0.,){/Cycles}{0}
%\FALabel(5.,9.)[t]{ $g$/$\gamma$}
\FAProp(8.,3.)(20.,7.)(0.,){/Straight}{1}
\FALabel(17.5,3.8)[t]{$q$}
\FAProp(8.,13.)(20.,3.)(0.,){/Straight}{1}
\FALabel(18.5,8.4)[t]{$q$}
\FAProp(12.,9.8)(20.,13.)(0.,){/Sine}{0}
\FALabel(16.5,14.3)[t]{$Z$}

%6 qq  Zqq
\FADiagram{(a 6)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{1}
\FALabel(1.,5.5)[t]{$q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(1.,15.)[t]{$q$}
\FAProp(8.,13.)(8.,3.)(0.,){/Cycles}{0}
%\FALabel(5.,9.)[t]{ $g$/$\gamma$}
\FAProp(8.,3.)(16.,9.)(0.,){/Straight}{1}
\FAProp(16,9.)(20.,5.)(0.,){/Straight}{1}
\FALabel(17.5,3.8)[t]{$q$}
\FAProp(8.,13.)(19.,3)(0.,){/Straight}{1}
\FALabel(19.,9.)[t]{$q$}
\FAProp(16.,9.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,14)[t]{$Z$}

%7 qq  Zqq
\FADiagram{(a 7)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{1}
\FALabel(1.,5.5)[t]{$q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(1.,15.)[t]{$q$}
\FAProp(8.,9.)(8.,3.)(0.,){/Cycles}{0}
%\FALabel(5.,7.5)[t]{ $g$/$\gamma$}
\FAProp(8.,9.)(8.,13.5)(0.,){/Straight}{0}
\FAProp(8.,3.)(20.,7.)(0.,){/Straight}{1}
\FALabel(18.5,9.)[t]{$q$}
\FAProp(8.,9.)(20.,3.)(0.,){/Straight}{1}
\FALabel(18.5,5.5)[t]{$q$}
\FAProp(8.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(16.5,15.3)[t]{$Z$}

%8 qq  Zqq
\FADiagram{(a 8)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{1}
\FALabel(3.,5.5)[t]{$q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(3.,15.)[t]{$q$}
\FAProp(10.,7.)(10.,13.5)(0.,){/Cycles}{0}
%\FALabel(6.,12.)[t]{ $g$/$\gamma$}
\FAProp(10.,7.)(10.,3.)(0.,){/Straight}{0}
\FAProp(10.,7.)(20.,6.)(0.,){/Straight}{1}
\FALabel(19.,8.)[t]{$q$}
\FAProp(10.,13.)(19.5,3.)(0.,){/Straight}{1}
\FALabel(18.,4.)[t]{$q$}
\FAProp(10.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(16.5,14.8)[t]{$Z$}



==> diagLoopDdweak.inc <==
%1 qq  Zqq
\FADiagram{(a 1)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(8.,13.)(8.,3.)(0.,){/Straight}{1}
\FAProp(8.,5.)(8.,11.)(0.9,){/Sine}{0}
\FALabel(13.,8.5)[t]{$Z$ }
\FAProp(8.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.5,6.5)[t]{$g$}
\FAProp(8.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.4)[t]{$Z$}

%2 qq  Zqq
\FADiagram{(a 2)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(8.,13.)(8.,3.)(0.,){/Straight}{1}
\FALabel(5.3,8.5)[t]{$q'$}
\FAProp(8.,5.)(8.,11.)(0.9,){/Sine}{0}
\FALabel(13.,8.5)[t]{$W$ }
\FAProp(8.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.5,6.5)[t]{$g$}
\FAProp(8.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.4)[t]{$Z$}

%3 qq  Zqq
\FADiagram{(a 3)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(8.,13.)(8.,3.)(0.,){/Straight}{1}
\FAProp(8.,11.)(8.,5.)(0.9,){/Sine}{0}
\FALabel(4.,9.5)[t]{$Z$ } %B1
\FAProp(8.,13.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.5,8.)[t]{$g$} %B2
\FAProp(8.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.)[t]{$Z$}

%4 qq  Zqq
\FADiagram{(a 4)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(8.,13.)(8.,3.)(0.,){/Straight}{1}
\FALabel(9.7,8.8)[t]{$q'$}
\FAProp(8.,11.)(8.,5.)(0.9,){/Sine}{0}
\FALabel(4.,9.5)[t]{$W$ } %B1
\FAProp(8.,13.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.5,8.)[t]{$g$} %B2
\FAProp(8.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.)[t]{$Z$}

%5 qq  Zqq
\FADiagram{(a 5)}
\FAProp(0.,3.)(5.,8.)(0.,){/Straight}{-1}
\FALabel(3.,3.5)[t]{$\bar q$}
\FAProp(0.,13.)(5.,8.)(0.,){/Straight}{1}
\FALabel(3.,13.)[t]{$q$}
\FAProp(5.,8.)(9.,8.)(0.,){/Sine}{0}
\FALabel(6.3,11.5)[t]{ $Z$} %B1
\FAProp(9.,8.)(13.,13.0)(0.,){/Straight}{1}
\FAProp(13.,13.)(13.,3.)(0.,){/Straight}{1}
\FAProp(13.,3.)(9.,8.)(0.,){/Straight}{1}
\FAProp(13.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.5,6.3)[t]{$g$} %B2
\FAProp(13.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.4)[t]{$Z$}

%6 qq  Zqq
\FADiagram{(a 6)}
\FAProp(0.,3.)(5.,8.)(0.,){/Straight}{-1}
\FALabel(3.,3.5)[t]{$\bar q$}
\FAProp(0.,13.)(5.,8.)(0.,){/Straight}{1}
\FALabel(3.,13.)[t]{$q$}
\FAProp(5.,8.)(9.,8.)(0.,){/Sine}{0}
\FALabel(6.3,11.5)[t]{ $Z$}
\FAProp(9.,8.)(13.,13.0)(0.,){/Straight}{-1}
\FAProp(13.,13.)(13.,3.)(0.,){/Straight}{-1}
\FAProp(13.,3.)(9.,8.)(0.,){/Straight}{-1}
\FAProp(13.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.5,6.3)[t]{$g$}
\FAProp(13.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.4)[t]{$Z$}

%7 qq  Zqq
\FADiagram{(a 7)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Straight}{0}
\FAProp(10.,8.)(5.,3.)(0.5,){/Sine}{0}
\FALabel(6.,10.)[t]{ $Z$} %B1
\FAProp(10.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.,6.5)[t]{ $g$}
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.4)[t]{$Z$}

%8 qq  Zqq
\FADiagram{(a 8)}
\FAProp(0.,3.)(5.,3.)(0.,){/Straight}{-1}
\FAProp(5.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.7)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(10.,13.)(10.,8.)(0.,){/Straight}{1}
\FAProp(10.,8.)(10.,3.)(0.,){/Straight}{1}
\FALabel(7.6,6.5)[t]{$q'$}
\FAProp(10.,8.)(5.,3.)(0.5,){/Sine}{0}
\FALabel(6.,10.)[t]{ $W$} %B1
\FAProp(10.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.,6.5)[t]{ $g$}
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.4)[t]{$Z$}

%9 qq  Zqq
\FADiagram{(a 9)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Straight}{0}
\FAProp(10.,8.)(5.,3.)(0.5,){/Sine}{0}
\FALabel(6.,10.)[t]{ $Z$} %B1
\FAProp(10.,13.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.4,8.5)[t]{ $g$}
\FAProp(10.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%10 qq  Zqq
\FADiagram{(a 10)}
\FAProp(0.,3.)(5.,3.)(0.,){/Straight}{-1}
\FAProp(5.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(10.,13.)(10.,8.)(0.,){/Straight}{1}
\FAProp(10.,8.)(10.,3.)(0.,){/Straight}{1}
\FALabel(7.6,6.5)[t]{$q'$}
\FAProp(10.,8.)(5.,3.)(0.5,){/Sine}{0}
\FALabel(6.,10.)[t]{ $W$} %B1
\FAProp(10.,13.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.4,8.5)[t]{ $g$} %B2
\FAProp(10.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%11 qq  Zqq
\FADiagram{(a 11)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.3)(10.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Straight}{0}
\FAProp(5.,13.)(10.,8.)(0.5,){/Sine}{0}
\FALabel(3.,11.)[t]{ $Z$} %B1
\FAProp(10.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.,6.5)[t]{ $g$} %B2
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.4)[t]{$Z$}

%12 qq  Zqq
\FADiagram{(a 12)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(5.,13.)(0.,){/Straight}{1}
\FAProp(5.,13.3)(10.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,8.)(0.,){/Straight}{1}
\FAProp(10.,8.)(10.,3.)(0.,){/Straight}{1}
\FALabel(7.9,12.2)[t]{$q'$}
\FAProp(5.,13.)(10.,8.)(0.5,){/Sine}{0}
\FALabel(3.6,10.4)[t]{ $W$} %B1
\FAProp(10.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.,6.5)[t]{ $g$} %B2
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.4)[t]{$Z$}

%13 qq  Zqq
\FADiagram{(a 13)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.3)(10.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Straight}{0}
\FAProp(5.,13.)(10.,8.)(0.5,){/Sine}{0}
\FALabel(3.,11.)[t]{ $Z$} %B1
\FAProp(10.,13.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.4,8.5)[t]{ $g$} %B2
\FAProp(10.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%14 qq  Zqq
\FADiagram{(a 14)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(5.,13.)(0.,){/Straight}{1}
\FAProp(5.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(10.,13.)(10.,8.)(0.,){/Straight}{1}
\FAProp(10.,8.)(10.,3.)(0.,){/Straight}{1}
\FALabel(7.9,12.2)[t]{$q'$}
\FAProp(5.,13.)(10.,8.)(0.5,){/Sine}{0}
\FALabel(3.,11.)[t]{ $W$} %B1
\FAProp(10.,13.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.4,8.5)[t]{ $g$} %B2
\FAProp(10.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%15 qq  Zqq
\FADiagram{(a 15)}
\FAProp(0.,3.)(13.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.3)(13.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(13.,13.)(13.,3.)(0.,){/Straight}{0}
\FAProp(7.,13.)(7.,3.)(0.,){/Sine}{0}
\FALabel(3.8,9.)[t]{ $Z$} %B1
\FAProp(13.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.,6.5)[t]{ $g$} %B2
\FAProp(13.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.4)[t]{$Z$}

%16 qq  Zqq
\FADiagram{(a 16)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(8.,3.)(13.,3.)(0.,){/Straight}{-1}
\FALabel(11.,6.4)[t]{$\bar q'$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(8.,13.)(13.,13.)(0.,){/Straight}{1}
\FALabel(11.,15.9)[t]{$q'$}
\FAProp(13.,13.)(13.,3.)(0.,){/Straight}{0}
\FAProp(7.,13.)(7.,3.)(0.,){/Sine}{0}
\FALabel(3.8,9.)[t]{ $W$} %B1
\FAProp(13.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.,6.5)[t]{ $g$} %B2
\FAProp(13.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.4)[t]{$Z$}

%17 qq  Zqq
\FADiagram{(a 17)}
\FAProp(0.,3.)(13.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(13.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(13.,13.)(13.,3.)(0.,){/Straight}{0}
\FAProp(7.,13.)(7.,3.)(0.,){/Sine}{0}
\FALabel(3.8,9.2)[t]{ $Z$} %B1
\FAProp(13.,13.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(19.,8.5)[t]{ $g$} %B2
\FAProp(13.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%18 qq  Zqq
\FADiagram{(a 18)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(8.,3.)(13.,3.)(0.,){/Straight}{-1}
\FALabel(11.,6.3)[t]{$\bar q'$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(8.,13.)(13.,13.)(0.,){/Straight}{1}
\FALabel(11.,15.9)[t]{$q'$}
\FAProp(13.,13.)(13.,3.)(0.,){/Straight}{0}
\FAProp(7.,13.)(7.,3.)(0.,){/Sine}{0}
\FALabel(3.8,9.)[t]{ $W$} %B1
\FAProp(13.,13.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(19.,8.5)[t]{ $g$} %B2
\FAProp(13.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%19 qq  Zqq
\FADiagram{(a 19)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(8.,13.)(8.,8.)(0.,){/Straight}{1}
\FAProp(8.,8.)(8.,3.)(0.,){/Straight}{1}
\FALabel(6.2,6.5)[t]{$q'$}
\FAProp(8.,3.)(13.,6.)(0.,){/Sine}{0}
\FALabel(12.4,5.5)[t]{ $W$}
\FAProp(8.,8.)(13.,6.)(0.,){/Sine}{0}
\FALabel(11.4,9.)[t]{ $W$}
\FAProp(13.,6.)(20.,15.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{ $Z$}
\FAProp(8.,13.)(20.,6.)(0.,){/Cycles}{0}
\FALabel(18.,10.5)[t]{$g$}


%20 qq  Zqq
\FADiagram{(a 20)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(8.,13.)(8.,8.)(0.,){/Straight}{1}
\FALabel(6.,11.4)[t]{$q'$}
\FAProp(8.,8.)(8.,3.)(0.,){/Straight}{1}
\FAProp(8.,13.)(12.6,10.2)(0.,){/Sine}{0}
\FALabel(10.,15.)[t]{ $W$}
\FAProp(8.,7.)(12.6,10.2)(0.,){/Sine}{0}
\FALabel(11.,8.)[t]{ $W$}
\FAProp(12.6,10.2)(20.,10.2)(0.,){/Sine}{0}
\FALabel(18.6,14.)[t]{ $Z$}
\FAProp(8.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.5,6.5)[t]{$g$}

%21 qq  Zqq
\FADiagram{(a 21)}
\FAProp(0.,2.)(14.,6.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(6.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.3)[t]{$q$}
\FAProp(6.,13.)(14.,13.)(0.,){/Sine}{0}
\FALabel(9.,15.)[t]{ $W$}
\FAProp(14.,13.)(14.,6.)(0.,){/Sine}{0}
\FALabel(16.,10.)[t]{ $W$}
\FAProp(6.,13.)(6.,6.)(0.,){/Straight}{1}
\FAProp(6.,6.)(14.,6.)(0.,){/Straight}{1}
\FAProp(6.,6.)(20.,2.)(0.1,){/Cycles}{0}
\FALabel(18.,6.2)[t]{ $g$}
\FAProp(14.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.6)[t]{$Z$}



==> diagLoopuU.inc <==
%1 qq  Zqq
\FADiagram{(a 1)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(8.,13.)(8.,3.)(0.,){/Straight}{1}
\FAProp(8.,5.)(8.,11.)(0.9,){/Cycles}{0}
\FALabel(13.,8.5)[t]{$B_1$ }
\FAProp(8.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.5,6.5)[t]{$B_2$}
\FAProp(8.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.)[t]{$Z$}

%2 qq  Zqq
\FADiagram{(a 2)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(8.,13.)(8.,3.)(0.,){/Straight}{1}
\FAProp(8.,11.)(8.,5.)(0.9,){/Cycles}{0}
\FALabel(4.,8.5)[t]{$B_1$ }
\FAProp(8.,13.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.5,8.)[t]{$B_2$}
\FAProp(8.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.)[t]{$Z$}

%3 qq  Zqq
\FADiagram{(a 3)}
\FAProp(0.,3.)(5.,8.)(0.,){/Straight}{-1}
\FALabel(3.,3.5)[t]{$\bar q$}
\FAProp(0.,13.)(5.,8.)(0.,){/Straight}{1}
\FALabel(3.,13.)[t]{$q$}
\FAProp(5.,8.)(9.,8.)(0.,){/Cycles}{0}
\FALabel(6.3,11.5)[t]{ $B_1$}
\FAProp(9.,8.)(13.,13.0)(0.,){/Straight}{1}
\FAProp(13.,13.)(13.,3.)(0.,){/Straight}{1}
\FAProp(13.,3.)(9.,8.)(0.,){/Straight}{1}
\FAProp(13.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.5,6.3)[t]{$B_2$}
\FAProp(13.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%4 qq  Zqq
\FADiagram{(a 4)}
\FAProp(0.,3.)(5.,8.)(0.,){/Straight}{-1}
\FALabel(3.,3.5)[t]{$\bar q$}
\FAProp(0.,13.)(5.,8.)(0.,){/Straight}{1}
\FALabel(3.,13.)[t]{$q$}
\FAProp(5.,8.)(9.,8.)(0.,){/Cycles}{0}
\FALabel(6.3,11.5)[t]{ $B_1$}
\FAProp(9.,8.)(13.,13.0)(0.,){/Straight}{-1}
\FAProp(13.,13.)(13.,3.)(0.,){/Straight}{-1}
\FAProp(13.,3.)(9.,8.)(0.,){/Straight}{-1}
\FAProp(13.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.5,6.3)[t]{$B_2$}
\FAProp(13.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%5 qq  Zqq
\FADiagram{(a 5)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Straight}{0}
\FAProp(10.,8.)(5.,3.)(0.5,){/Cycles}{0}
\FALabel(6.,10.)[t]{ $B_1$}
\FAProp(10.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.,6.5)[t]{ $B_2$}
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}



%6 qq  Zqq
\FADiagram{(a 6)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Straight}{0}
\FAProp(10.,8.)(5.,3.)(0.5,){/Cycles}{0}
\FALabel(6.,10.)[t]{ $B_1$}
\FAProp(10.,13.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.4,8.5)[t]{ $B_2$}
\FAProp(10.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%7 qq  Zqq
\FADiagram{(a 7)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Straight}{0}
\FAProp(5.,13.)(10.,8.)(0.5,){/Cycles}{0}
\FALabel(3.,11.)[t]{ $B_1$}
\FAProp(10.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.,6.5)[t]{ $B_2$}
\FAProp(10.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%8 qq  Zqq
\FADiagram{(a 8)}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(10.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(10.,13.)(10.,3.)(0.,){/Straight}{0}
\FAProp(5.,13.)(10.,8.)(0.5,){/Cycles}{0}
\FALabel(3.,11.)[t]{ $B_1$}
\FAProp(10.,13.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.4,8.5)[t]{ $B_2$}
\FAProp(10.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}


%9 qq  Zqq
\FADiagram{(a 9)}
\FAProp(0.,3.)(13.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(13.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(13.,13.)(13.,3.)(0.,){/Straight}{0}
\FAProp(7.,13.)(7.,3.)(0.,){/Cycles}{0}
\FALabel(3.8,9.)[t]{ $B_1$}
\FAProp(13.,3.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(18.,6.5)[t]{ $B_2$}
\FAProp(13.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%10 qq  Zqq
\FADiagram{(a 10)}
\FAProp(0.,3.)(13.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(13.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(13.,13.)(13.,3.)(0.,){/Straight}{0}
\FAProp(7.,13.)(7.,3.)(0.,){/Cycles}{0}
\FALabel(3.8,9.)[t]{ $B_1$}
\FAProp(13.,13.)(20.,3.)(0.,){/Cycles}{0}
\FALabel(19.,8.5)[t]{ $B_2$}
\FAProp(13.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%11 qq  Zqq
\FADiagram{(b 1)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(8.,13.)(8.,3.)(0.,){/Straight}{0}
\FAProp(8.,3.)(13.,6.)(0.,){/Cycles}{0}
\FAProp(8.,8.)(13.,6.)(0.,){/Cycles}{0}
\FAProp(13.,6.)(20.,6.)(0.,){/Cycles}{0}
\FALabel(18.,9.5)[t]{ $g$}
\FAProp(8.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}


%12 qq  Zqq
\FADiagram{(b 2)}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(8.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(8.,13.)(8.,3.)(0.,){/Straight}{0}
\FAProp(8.,13.)(12.6,10.2)(0.,){/Cycles}{0}
\FAProp(8.,7.)(12.6,10.2)(0.,){/Cycles}{0}
\FAProp(12.6,10.2)(20.,2.)(0.,){/Cycles}{0}
\FALabel(18.6,7.5)[t]{ $g$}
\FAProp(8.,3.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}

%13 qq  Zqq
\FADiagram{(b 3)}
\FAProp(0.,3.)(14.,6.)(0.,){/Straight}{-1}
\FALabel(2.,5.5)[t]{$\bar q$}
\FAProp(0.,13.)(14.,13.)(0.,){/Straight}{1}
\FALabel(2.,15.)[t]{$q$}
\FAProp(14.,13.)(14.,6.)(0.,){/Straight}{0}
\FAProp(6.,13.)(6.,6.)(0.,){/Cycles}{0}
\FAProp(6.,6.)(14.,6.)(0.,){/Cycles}{0}
\FAProp(6.,6.)(20.,3.)(0.1,){/Cycles}{0}
\FALabel(18.,6.5)[t]{ $g$}
\FAProp(14.,13.)(20.,13.)(0.,){/Sine}{0}
\FALabel(18.5,15.3)[t]{$Z$}


